Hypergeometric Groups and Dynamics on K3 Surfaces

A hypergeometric group is a matrix group modeled on the monodromy group of a generalized hypergeometric differential equation. This article presents a fruitful interaction between the theory of hypergeometric groups and dynamics on K3 surfaces by showing that a certain class of hypergeometric groups and related lattices lead to a lot of K3 surface automorphisms of positive entropy, especially such automorphisms with Siegel disks.

==> A2a.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(28.7000,17.5000)(5.3000,-26.1000)%
% LINE 0 0 3 0 Black White  
% 2 1810 2590 3400 1010
% 
\special{pn 20}%
\special{pa 1810 2590}%
\special{pa 3400 1010}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 2 2200 2610 610 1020
% 
\special{pn 20}%
\special{pa 2200 2610}%
\special{pa 610 1020}%
\special{fp}%
% CIRCLE 0 0 0 0 Black White  
% 4 2000 2410 2040 2440 2040 2440 2040 2440
% 
\special{sh 1.000}%
\special{ia 2000 2410 50 50 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 2000 2410 50 50 0.0000000 6.2831853}%
% CIRCLE 0 0 0 0 Black White  
% 4 900 1330 940 1360 940 1360 940 1360
% 
\special{sh 1.000}%
\special{ia 900 1330 50 50 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 900 1330 50 50 0.0000000 6.2831853}%
% LINE 1 2 3 0 Black White  
% 2 740 1510 1370 860
% 
\special{pn 13}%
\special{pa 740 1510}%
\special{pa 1370 860}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White  
% 4 530 890 530 990 2 0 0 0
% $\be_-$
\put(5.3000,-9.9000){\makebox(0,0)[lb]{$\be_-$}}%
% STR 2 0 3 0 Black White  
% 4 3340 890 3340 990 2 0 0 0
% $\be_+$
\put(33.4000,-9.9000){\makebox(0,0)[lb]{$\be_+$}}%
% VECTOR 0 0 3 0 Black White  
% 2 2150 2250 2250 2160
% 
\special{pn 20}%
\special{pa 2150 2250}%
\special{pa 2250 2160}%
\special{fp}%
\special{sh 1}%
\special{pa 2250 2160}%
\special{pa 2187 2190}%
\special{pa 2210 2196}%
\special{pa 2214 2219}%
\special{pa 2250 2160}%
\special{fp}%
% VECTOR 0 0 3 0 Black White  
% 4 1850 2260 1770 2170 1770 2170 1770 2170
% 
\special{pn 20}%
\special{pa 1850 2260}%
\special{pa 1770 2170}%
\special{fp}%
\special{sh 1}%
\special{pa 1770 2170}%
\special{pa 1799 2233}%
\special{pa 1805 2210}%
\special{pa 1829 2207}%
\special{pa 1770 2170}%
\special{fp}%
\special{pa 1770 2170}%
\special{pa 1770 2170}%
\special{fp}%
% VECTOR 0 0 3 0 Black White  
% 6 1000 1420 1120 1530 1130 1530 1130 1530 1130 1530 1130 1530
% 
\special{pn 20}%
\special{pa 1000 1420}%
\special{pa 1120 1530}%
\special{fp}%
\special{sh 1}%
\special{pa 1120 1530}%
\special{pa 1084 1470}%
\special{pa 1081 1494}%
\special{pa 1057 1500}%
\special{pa 1120 1530}%
\special{fp}%
\special{pa 1130 1530}%
\special{pa 1130 1530}%
\special{fp}%
\special{pa 1130 1530}%
\special{pa 1130 1530}%
\special{fp}%
% VECTOR 0 2 3 0 Black White  
% 2 950 1290 1100 1140
% 
\special{pn 20}%
\special{pa 950 1290}%
\special{pa 1100 1140}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 1100 1140}%
\special{pa 1039 1173}%
\special{pa 1062 1178}%
\special{pa 1067 1201}%
\special{pa 1100 1140}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1940 2560 1940 2660 2 0 0 0
% $p_0$
\put(19.4000,-26.6000){\makebox(0,0)[lb]{$p_0$}}%
% STR 2 0 3 0 Black White  
% 4 2260 2250 2260 2350 2 0 0 0
% $\delta^{\frac{1}{2}} \alpha$
\put(22.6000,-23.5000){\makebox(0,0)[lb]{$\delta^{\frac{1}{2}} \alpha$}}%
% STR 2 0 3 0 Black White  
% 4 1290 2250 1290 2350 2 0 0 0
% $\delta^{\frac{1}{2}} \alpha^{-1}$
\put(12.9000,-23.5000){\makebox(0,0)[lb]{$\delta^{\frac{1}{2}} \alpha^{-1}$}}%
% STR 2 0 3 0 Black White  
% 4 1120 1200 1120 1300 2 0 0 0
% $\delta^{\frac{3}{2}} \alpha^{-1}$
\put(11.2000,-13.0000){\makebox(0,0)[lb]{$\delta^{\frac{3}{2}} \alpha^{-1}$}}%
% STR 2 0 3 0 Black White  
% 4 740 1550 740 1650 2 0 0 0
% $\delta^{-\frac{1}{2}} \alpha$
\put(7.4000,-16.5000){\makebox(0,0)[lb]{$\delta^{-\frac{1}{2}} \alpha$}}%
% STR 2 0 3 0 Black White  
% 4 650 1290 650 1390 2 0 0 0
% $p_-$
\put(6.5000,-13.9000){\makebox(0,0)[lb]{$p_-$}}%
% CIRCLE 0 0 0 0 Black White  
% 4 3050 1340 3090 1370 3090 1370 3090 1370
% 
\special{sh 1.000}%
\special{ia 3050 1340 50 50 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 3050 1340 50 50 0.0000000 6.2831853}%
% LINE 1 2 3 0 Black White  
% 4 2650 880 3240 1580 3240 1580 3240 1580
% 
\special{pn 13}%
\special{pa 2650 880}%
\special{pa 3240 1580}%
\special{dt 0.045}%
\special{pa 3240 1580}%
\special{pa 3240 1580}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White  
% 4 3180 1310 3180 1410 2 0 0 0
% $p_+$
\put(31.8000,-14.1000){\makebox(0,0)[lb]{$p_+$}}%
% VECTOR 0 0 3 0 Black White  
% 2 3010 1390 2860 1550
% 
\special{pn 20}%
\special{pa 3010 1390}%
\special{pa 2860 1550}%
\special{fp}%
\special{sh 1}%
\special{pa 2860 1550}%
\special{pa 2920 1515}%
\special{pa 2896 1511}%
\special{pa 2891 1488}%
\special{pa 2860 1550}%
\special{fp}%
% VECTOR 0 2 3 0 Black White  
% 2 3040 1360 2860 1140
% 
\special{pn 20}%
\special{pa 3040 1360}%
\special{pa 2860 1140}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2860 1140}%
\special{pa 2887 1204}%
\special{pa 2894 1181}%
\special{pa 2918 1179}%
\special{pa 2860 1140}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2570 1190 2570 1290 2 0 0 0
% $\delta^{\frac{3}{2}} \alpha$
\put(25.7000,-12.9000){\makebox(0,0)[lb]{$\delta^{\frac{3}{2}} \alpha$}}%
% STR 2 0 3 0 Black White  
% 4 2840 1620 2840 1720 2 0 0 0
% $\delta^{-\frac{1}{2}} \alpha^{-1}$
\put(28.4000,-17.2000){\makebox(0,0)[lb]{$\delta^{-\frac{1}{2}} \alpha^{-1}$}}%
\end{picture}}%


==> A2b.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(28.7000,17.5000)(5.3000,-26.1000)%
% LINE 0 0 3 0 Black White  
% 2 1810 2590 3400 1010
% 
\special{pn 20}%
\special{pa 1810 2590}%
\special{pa 3400 1010}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 2 2200 2610 610 1020
% 
\special{pn 20}%
\special{pa 2200 2610}%
\special{pa 610 1020}%
\special{fp}%
% CIRCLE 0 0 0 0 Black White  
% 4 2000 2410 2040 2440 2040 2440 2040 2440
% 
\special{sh 1.000}%
\special{ia 2000 2410 50 50 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 2000 2410 50 50 0.0000000 6.2831853}%
% CIRCLE 0 0 0 0 Black White  
% 4 900 1330 940 1360 940 1360 940 1360
% 
\special{sh 1.000}%
\special{ia 900 1330 50 50 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 900 1330 50 50 0.0000000 6.2831853}%
% LINE 1 2 3 0 Black White  
% 2 740 1510 1370 860
% 
\special{pn 13}%
\special{pa 740 1510}%
\special{pa 1370 860}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White  
% 4 530 890 530 990 2 0 0 0
% $\be_-$
\put(5.3000,-9.9000){\makebox(0,0)[lb]{$\be_-$}}%
% STR 2 0 3 0 Black White  
% 4 3340 890 3340 990 2 0 0 0
% $\be_+$
\put(33.4000,-9.9000){\makebox(0,0)[lb]{$\be_+$}}%
% VECTOR 0 0 3 0 Black White  
% 2 2150 2250 2250 2160
% 
\special{pn 20}%
\special{pa 2150 2250}%
\special{pa 2250 2160}%
\special{fp}%
\special{sh 1}%
\special{pa 2250 2160}%
\special{pa 2187 2190}%
\special{pa 2210 2196}%
\special{pa 2214 2219}%
\special{pa 2250 2160}%
\special{fp}%
% VECTOR 0 0 3 0 Black White  
% 4 1850 2260 1770 2170 1770 2170 1770 2170
% 
\special{pn 20}%
\special{pa 1850 2260}%
\special{pa 1770 2170}%
\special{fp}%
\special{sh 1}%
\special{pa 1770 2170}%
\special{pa 1799 2233}%
\special{pa 1805 2210}%
\special{pa 1829 2207}%
\special{pa 1770 2170}%
\special{fp}%
\special{pa 1770 2170}%
\special{pa 1770 2170}%
\special{fp}%
% VECTOR 0 0 3 0 Black White  
% 6 1000 1420 1120 1530 1130 1530 1130 1530 1130 1530 1130 1530
% 
\special{pn 20}%
\special{pa 1000 1420}%
\special{pa 1120 1530}%
\special{fp}%
\special{sh 1}%
\special{pa 1120 1530}%
\special{pa 1084 1470}%
\special{pa 1081 1494}%
\special{pa 1057 1500}%
\special{pa 1120 1530}%
\special{fp}%
\special{pa 1130 1530}%
\special{pa 1130 1530}%
\special{fp}%
\special{pa 1130 1530}%
\special{pa 1130 1530}%
\special{fp}%
% VECTOR 0 2 3 0 Black White  
% 2 950 1290 1100 1140
% 
\special{pn 20}%
\special{pa 950 1290}%
\special{pa 1100 1140}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 1100 1140}%
\special{pa 1039 1173}%
\special{pa 1062 1178}%
\special{pa 1067 1201}%
\special{pa 1100 1140}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1940 2560 1940 2660 2 0 0 0
% $p_0$
\put(19.4000,-26.6000){\makebox(0,0)[lb]{$p_0$}}%
% STR 2 0 3 0 Black White  
% 4 2260 2250 2260 2350 2 0 0 0
% $1$
\put(22.6000,-23.5000){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0 Black White  
% 4 1630 2260 1630 2360 2 0 0 0
% $\delta$
\put(16.3000,-23.6000){\makebox(0,0)[lb]{$\delta$}}%
% STR 2 0 3 0 Black White  
% 4 1120 1200 1120 1300 2 0 0 0
% $\delta^2$
\put(11.2000,-13.0000){\makebox(0,0)[lb]{$\delta^2$}}%
% STR 2 0 3 0 Black White  
% 4 830 1600 830 1700 2 0 0 0
% $\delta^{-1}$
\put(8.3000,-17.0000){\makebox(0,0)[lb]{$\delta^{-1}$}}%
% STR 2 0 3 0 Black White  
% 4 1860 1180 1860 1280 2 0 0 0
% fixed curve or 
\put(18.6000,-12.8000){\makebox(0,0)[lb]{fixed curve or }}%
% STR 2 0 3 0 Black White  
% 4 1880 1390 1880 1490 2 0 0 0
% parabolic
\put(18.8000,-14.9000){\makebox(0,0)[lb]{parabolic}}%
% STR 2 0 3 0 Black White  
% 4 1880 1580 1880 1680 2 0 0 0
% M\"{o}bius t. 
\put(18.8000,-16.8000){\makebox(0,0)[lb]{M\"{o}bius t. }}%
% VECTOR 2 0 3 0 Black White  
% 2 2650 1510 2740 1610
% 
\special{pn 8}%
\special{pa 2650 1510}%
\special{pa 2740 1610}%
\special{fp}%
\special{sh 1}%
\special{pa 2740 1610}%
\special{pa 2710 1547}%
\special{pa 2704 1570}%
\special{pa 2681 1574}%
\special{pa 2740 1610}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 620 1290 620 1390 2 0 0 0
% $p_-$
\put(6.2000,-13.9000){\makebox(0,0)[lb]{$p_-$}}%
\end{picture}}%


==> D10.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(49.8000,10.8000)(5.2000,-16.7000)%
% CIRCLE 0 0 0 0 Black White  
% 4 600 1210 620 1250 620 1250 620 1250
% 
\special{sh 1.000}%
\special{ia 600 1210 45 45 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 600 1210 45 45 0.0000000 6.2831853}%
% CIRCLE 0 0 0 0 Black White  
% 4 1220 1210 1240 1250 1240 1250 1240 1250
% 
\special{sh 1.000}%
\special{ia 1220 1210 45 45 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 1220 1210 45 45 0.0000000 6.2831853}%
% CIRCLE 0 0 0 0 Black White  
% 4 1800 1210 1820 1250 1820 1250 1820 1250
% 
\special{sh 1.000}%
\special{ia 1800 1210 45 45 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 1800 1210 45 45 0.0000000 6.2831853}%
% CIRCLE 0 0 0 0 Black White  
% 4 2400 1210 2420 1250 2420 1250 2420 1250
% 
\special{sh 1.000}%
\special{ia 2400 1210 45 45 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 2400 1210 45 45 0.0000000 6.2831853}%
% CIRCLE 0 0 0 0 Black White  
% 4 4790 1210 4810 1250 4810 1250 4810 1250
% 
\special{sh 1.000}%
\special{ia 4790 1210 45 45 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 4790 1210 45 45 0.0000000 6.2831853}%
% CIRCLE 0 0 0 0 Black White  
% 4 3000 1210 3020 1250 3020 1250 3020 1250
% 
\special{sh 1.000}%
\special{ia 3000 1210 45 45 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 3000 1210 45 45 0.0000000 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 520 1340 520 1440 2 0 0 0
% $\be_1$
\put(5.2000,-14.4000){\makebox(0,0)[lb]{$\be_1$}}%
% STR 2 0 3 0 Black White  
% 4 1160 1330 1160 1430 2 0 0 0
% $\be_2$
\put(11.6000,-14.3000){\makebox(0,0)[lb]{$\be_2$}}%
% STR 2 0 3 0 Black White  
% 4 1740 1330 1740 1430 2 0 0 0
% $\be_3$
\put(17.4000,-14.3000){\makebox(0,0)[lb]{$\be_3$}}%
% STR 2 0 3 0 Black White  
% 4 2350 1340 2350 1440 2 0 0 0
% $\be_4$
\put(23.5000,-14.4000){\makebox(0,0)[lb]{$\be_4$}}%
% STR 2 0 3 0 Black White  
% 4 2950 1360 2950 1460 2 0 0 0
% $\be_5$
\put(29.5000,-14.6000){\makebox(0,0)[lb]{$\be_5$}}%
% STR 2 0 3 0 Black White  
% 4 4740 1360 4740 1460 2 0 0 0
% $\be_8$
\put(47.4000,-14.6000){\makebox(0,0)[lb]{$\be_8$}}%
% CIRCLE 0 0 0 0 Black White  
% 4 5400 1610 5420 1650 5420 1650 5420 1650
% 
\special{sh 1.000}%
\special{ia 5400 1610 45 45 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 5400 1610 45 45 0.0000000 6.2831853}%
% CIRCLE 0 0 0 0 Black White  
% 4 5400 820 5420 860 5420 860 5420 860
% 
\special{sh 1.000}%
\special{ia 5400 820 45 45 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 5400 820 45 45 0.0000000 6.2831853}%
% CIRCLE 0 0 0 0 Black White  
% 4 4190 1220 4210 1260 4210 1260 4210 1260
% 
\special{sh 1.000}%
\special{ia 4190 1220 45 45 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 4190 1220 45 45 0.0000000 6.2831853}%
% CIRCLE 0 0 0 0 Black White  
% 4 3590 1220 3610 1260 3610 1260 3610 1260
% 
\special{sh 1.000}%
\special{ia 3590 1220 45 45 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 3590 1220 45 45 0.0000000 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 5480 620 5480 720 2 0 0 0
% $\be_{10}$
\put(54.8000,-7.2000){\makebox(0,0)[lb]{$\be_{10}$}}%
% STR 2 0 3 0 Black White  
% 4 5500 1700 5500 1800 2 0 0 0
% $\be_9$
\put(55.0000,-18.0000){\makebox(0,0)[lb]{$\be_9$}}%
% STR 2 0 3 0 Black White  
% 4 3550 1360 3550 1460 2 0 0 0
% $\be_6$
\put(35.5000,-14.6000){\makebox(0,0)[lb]{$\be_6$}}%
% STR 2 0 3 0 Black White  
% 4 4150 1360 4150 1460 2 0 0 0
% $\be_7$
\put(41.5000,-14.6000){\makebox(0,0)[lb]{$\be_7$}}%
% STR 2 0 3 0 Black White  
% 4 2610 760 2610 860 2 0 0 0
% $\rD_{10}$
\put(26.1000,-8.6000){\makebox(0,0)[lb]{$\rD_{10}$}}%
% LINE 0 0 3 0 Black White  
% 2 580 1220 4790 1220
% 
\special{pn 20}%
\special{pa 580 1220}%
\special{pa 4790 1220}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 2 4800 1210 5400 830
% 
\special{pn 20}%
\special{pa 4800 1210}%
\special{pa 5400 830}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 2 4800 1210 5400 1630
% 
\special{pn 20}%
\special{pa 4800 1210}%
\special{pa 5400 1630}%
\special{fp}%
\end{picture}}%


==> E6E6.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(57.7500,9.6000)(5.2000,-13.4000)%
% CIRCLE 0 0 0 0 Black White  
% 4 600 1210 620 1250 620 1250 620 1250
% 
\special{sh 1.000}%
\special{ia 600 1210 45 45 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 600 1210 45 45 0.0000000 6.2831853}%
% CIRCLE 0 0 0 0 Black White  
% 4 1220 1210 1240 1250 1240 1250 1240 1250
% 
\special{sh 1.000}%
\special{ia 1220 1210 45 45 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 1220 1210 45 45 0.0000000 6.2831853}%
% CIRCLE 0 0 0 0 Black White  
% 4 1800 1210 1820 1250 1820 1250 1820 1250
% 
\special{sh 1.000}%
\special{ia 1800 1210 45 45 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 1800 1210 45 45 0.0000000 6.2831853}%
% CIRCLE 0 0 0 0 Black White  
% 4 2400 1210 2420 1250 2420 1250 2420 1250
% 
\special{sh 1.000}%
\special{ia 2400 1210 45 45 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 2400 1210 45 45 0.0000000 6.2831853}%
% CIRCLE 0 0 0 0 Black White  
% 4 1810 610 1830 650 1830 650 1830 650
% 
\special{sh 1.000}%
\special{ia 1810 610 45 45 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 1810 610 45 45 0.0000000 6.2831853}%
% CIRCLE 0 0 0 0 Black White  
% 4 3000 1210 3020 1250 3020 1250 3020 1250
% 
\special{sh 1.000}%
\special{ia 3000 1210 45 45 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 3000 1210 45 45 0.0000000 6.2831853}%
% LINE 0 0 3 0 Black White  
% 2 620 1210 3000 1210
% 
\special{pn 20}%
\special{pa 620 1210}%
\special{pa 3000 1210}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 2 1810 610 1810 1220
% 
\special{pn 20}%
\special{pa 1810 610}%
\special{pa 1810 1220}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 520 1340 520 1440 2 0 0 0
% $\be_1$
\put(5.2000,-14.4000){\makebox(0,0)[lb]{$\be_1$}}%
% STR 2 0 3 0 Black White  
% 4 1160 1330 1160 1430 2 0 0 0
% $\be_3$
\put(11.6000,-14.3000){\makebox(0,0)[lb]{$\be_3$}}%
% STR 2 0 3 0 Black White  
% 4 1740 1330 1740 1430 2 0 0 0
% $\be_4$
\put(17.4000,-14.3000){\makebox(0,0)[lb]{$\be_4$}}%
% STR 2 0 3 0 Black White  
% 4 2350 1340 2350 1440 2 0 0 0
% $\be_5$
\put(23.5000,-14.4000){\makebox(0,0)[lb]{$\be_5$}}%
% STR 2 0 3 0 Black White  
% 4 2930 1330 2930 1430 2 0 0 0
% $\be_6$
\put(29.3000,-14.3000){\makebox(0,0)[lb]{$\be_6$}}%
% STR 2 0 3 0 Black White  
% 4 1720 410 1720 510 2 0 0 0
% $\be_2$
\put(17.2000,-5.1000){\makebox(0,0)[lb]{$\be_2$}}%
% CIRCLE 0 0 0 0 Black White  
% 4 3850 1220 3870 1260 3870 1260 3870 1260
% 
\special{sh 1.000}%
\special{ia 3850 1220 45 45 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 3850 1220 45 45 0.0000000 6.2831853}%
% CIRCLE 0 0 0 0 Black White  
% 4 4470 1220 4490 1260 4490 1260 4490 1260
% 
\special{sh 1.000}%
\special{ia 4470 1220 45 45 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 4470 1220 45 45 0.0000000 6.2831853}%
% CIRCLE 0 0 0 0 Black White  
% 4 5050 1220 5070 1260 5070 1260 5070 1260
% 
\special{sh 1.000}%
\special{ia 5050 1220 45 45 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 5050 1220 45 45 0.0000000 6.2831853}%
% CIRCLE 0 0 0 0 Black White  
% 4 5650 1220 5670 1260 5670 1260 5670 1260
% 
\special{sh 1.000}%
\special{ia 5650 1220 45 45 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 5650 1220 45 45 0.0000000 6.2831853}%
% CIRCLE 0 0 0 0 Black White  
% 4 5060 620 5080 660 5080 660 5080 660
% 
\special{sh 1.000}%
\special{ia 5060 620 45 45 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 5060 620 45 45 0.0000000 6.2831853}%
% CIRCLE 0 0 0 0 Black White  
% 4 6250 1220 6270 1260 6270 1260 6270 1260
% 
\special{sh 1.000}%
\special{ia 6250 1220 45 45 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 6250 1220 45 45 0.0000000 6.2831853}%
% LINE 0 0 3 0 Black White  
% 2 3870 1220 6250 1220
% 
\special{pn 20}%
\special{pa 3870 1220}%
\special{pa 6250 1220}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 2 5060 620 5060 1230
% 
\special{pn 20}%
\special{pa 5060 620}%
\special{pa 5060 1230}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3770 1370 3770 1470 2 0 0 0
% $\be_1'$
\put(37.7000,-14.7000){\makebox(0,0)[lb]{$\be_1'$}}%
% STR 2 0 3 0 Black White  
% 4 4410 1360 4410 1460 2 0 0 0
% $\be_3'$
\put(44.1000,-14.6000){\makebox(0,0)[lb]{$\be_3'$}}%
% STR 2 0 3 0 Black White  
% 4 4990 1360 4990 1460 2 0 0 0
% $\be_4'$
\put(49.9000,-14.6000){\makebox(0,0)[lb]{$\be_4'$}}%
% STR 2 0 3 0 Black White  
% 4 5600 1370 5600 1470 2 0 0 0
% $\be_5'$
\put(56.0000,-14.7000){\makebox(0,0)[lb]{$\be_5'$}}%
% STR 2 0 3 0 Black White  
% 4 6180 1360 6180 1460 2 0 0 0
% $\be_6'$
\put(61.8000,-14.6000){\makebox(0,0)[lb]{$\be_6'$}}%
% STR 2 0 3 0 Black White  
% 4 4970 420 4970 520 2 0 0 0
% $\be_2'$
\put(49.7000,-5.2000){\makebox(0,0)[lb]{$\be_2'$}}%
% STR 2 0 3 0 Black White  
% 4 1060 730 1060 830 2 0 0 0
% $\rE_6$
\put(10.6000,-8.3000){\makebox(0,0)[lb]{$\rE_6$}}%
% STR 2 0 3 0 Black White  
% 4 4270 740 4270 840 2 0 0 0
% $\rE_6$
\put(42.7000,-8.4000){\makebox(0,0)[lb]{$\rE_6$}}%
\end{picture}}%


==> E8A2A2.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(63.3500,9.5000)(5.2000,-13.3000)%
% CIRCLE 0 0 0 0 Black White  
% 4 600 1210 620 1250 620 1250 620 1250
% 
\special{sh 1.000}%
\special{ia 600 1210 45 45 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 600 1210 45 45 0.0000000 6.2831853}%
% CIRCLE 0 0 0 0 Black White  
% 4 1220 1210 1240 1250 1240 1250 1240 1250
% 
\special{sh 1.000}%
\special{ia 1220 1210 45 45 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 1220 1210 45 45 0.0000000 6.2831853}%
% CIRCLE 0 0 0 0 Black White  
% 4 1800 1210 1820 1250 1820 1250 1820 1250
% 
\special{sh 1.000}%
\special{ia 1800 1210 45 45 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 1800 1210 45 45 0.0000000 6.2831853}%
% CIRCLE 0 0 0 0 Black White  
% 4 2400 1210 2420 1250 2420 1250 2420 1250
% 
\special{sh 1.000}%
\special{ia 2400 1210 45 45 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 2400 1210 45 45 0.0000000 6.2831853}%
% CIRCLE 0 0 0 0 Black White  
% 4 1810 610 1830 650 1830 650 1830 650
% 
\special{sh 1.000}%
\special{ia 1810 610 45 45 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 1810 610 45 45 0.0000000 6.2831853}%
% CIRCLE 0 0 0 0 Black White  
% 4 3000 1210 3020 1250 3020 1250 3020 1250
% 
\special{sh 1.000}%
\special{ia 3000 1210 45 45 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 3000 1210 45 45 0.0000000 6.2831853}%
% LINE 0 0 3 0 Black White  
% 2 1810 610 1810 1220
% 
\special{pn 20}%
\special{pa 1810 610}%
\special{pa 1810 1220}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 520 1340 520 1440 2 0 0 0
% $\be_1$
\put(5.2000,-14.4000){\makebox(0,0)[lb]{$\be_1$}}%
% STR 2 0 3 0 Black White  
% 4 1160 1330 1160 1430 2 0 0 0
% $\be_3$
\put(11.6000,-14.3000){\makebox(0,0)[lb]{$\be_3$}}%
% STR 2 0 3 0 Black White  
% 4 1740 1330 1740 1430 2 0 0 0
% $\be_4$
\put(17.4000,-14.3000){\makebox(0,0)[lb]{$\be_4$}}%
% STR 2 0 3 0 Black White  
% 4 2350 1340 2350 1440 2 0 0 0
% $\be_5$
\put(23.5000,-14.4000){\makebox(0,0)[lb]{$\be_5$}}%
% STR 2 0 3 0 Black White  
% 4 2950 1360 2950 1460 2 0 0 0
% $\be_6$
\put(29.5000,-14.6000){\makebox(0,0)[lb]{$\be_6$}}%
% STR 2 0 3 0 Black White  
% 4 1720 410 1720 510 2 0 0 0
% $\be_2$
\put(17.2000,-5.1000){\makebox(0,0)[lb]{$\be_2$}}%
% CIRCLE 0 0 0 0 Black White  
% 4 4890 1205 4910 1245 4910 1245 4910 1245
% 
\special{sh 1.000}%
\special{ia 4890 1205 45 45 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 4890 1205 45 45 0.0000000 6.2831853}%
% CIRCLE 0 0 0 0 Black White  
% 4 5510 1205 5530 1245 5530 1245 5530 1245
% 
\special{sh 1.000}%
\special{ia 5510 1205 45 45 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 5510 1205 45 45 0.0000000 6.2831853}%
% CIRCLE 0 0 0 0 Black White  
% 4 4190 1210 4210 1250 4210 1250 4210 1250
% 
\special{sh 1.000}%
\special{ia 4190 1210 45 45 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 4190 1210 45 45 0.0000000 6.2831853}%
% CIRCLE 0 0 0 0 Black White  
% 4 6210 1205 6230 1245 6230 1245 6230 1245
% 
\special{sh 1.000}%
\special{ia 6210 1205 45 45 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 6210 1205 45 45 0.0000000 6.2831853}%
% CIRCLE 0 0 0 0 Black White  
% 4 3600 1210 3620 1250 3620 1250 3620 1250
% 
\special{sh 1.000}%
\special{ia 3600 1210 45 45 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 3600 1210 45 45 0.0000000 6.2831853}%
% CIRCLE 0 0 0 0 Black White  
% 4 6810 1205 6830 1245 6830 1245 6830 1245
% 
\special{sh 1.000}%
\special{ia 6810 1205 45 45 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 6810 1205 45 45 0.0000000 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 4820 1350 4820 1450 2 0 0 0
% $\bc_1$
\put(48.2000,-14.5000){\makebox(0,0)[lb]{$\bc_1$}}%
% STR 2 0 3 0 Black White  
% 4 5470 1340 5470 1440 2 0 0 0
% $\bc_2$
\put(54.7000,-14.4000){\makebox(0,0)[lb]{$\bc_2$}}%
% STR 2 0 3 0 Black White  
% 4 6160 1340 6160 1440 2 0 0 0
% $\bd_1$
\put(61.6000,-14.4000){\makebox(0,0)[lb]{$\bd_1$}}%
% STR 2 0 3 0 Black White  
% 4 6740 1330 6740 1430 2 0 0 0
% $\bd_2$
\put(67.4000,-14.3000){\makebox(0,0)[lb]{$\bd_2$}}%
% LINE 0 0 3 0 Black White  
% 2 590 1210 4190 1210
% 
\special{pn 20}%
\special{pa 590 1210}%
\special{pa 4190 1210}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3550 1360 3550 1460 2 0 0 0
% $\be_7$
\put(35.5000,-14.6000){\makebox(0,0)[lb]{$\be_7$}}%
% STR 2 0 3 0 Black White  
% 4 4150 1360 4150 1460 2 0 0 0
% $\be_8$
\put(41.5000,-14.6000){\makebox(0,0)[lb]{$\be_8$}}%
% LINE 0 0 3 0 Black White  
% 2 4920 1215 5550 1215
% 
\special{pn 20}%
\special{pa 4920 1215}%
\special{pa 5550 1215}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 2 6210 1205 6820 1205
% 
\special{pn 20}%
\special{pa 6210 1205}%
\special{pa 6820 1205}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2610 760 2610 860 2 0 0 0
% $\rE_8$
\put(26.1000,-8.6000){\makebox(0,0)[lb]{$\rE_8$}}%
% STR 2 0 3 0 Black White  
% 4 5090 760 5090 860 2 0 0 0
% $\rA_2$
\put(50.9000,-8.6000){\makebox(0,0)[lb]{$\rA_2$}}%
% STR 2 0 3 0 Black White  
% 4 6380 760 6380 860 2 0 0 0
% $\rA_2$
\put(63.8000,-8.6000){\makebox(0,0)[lb]{$\rA_2$}}%
\end{picture}}%


==> cluster.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(29.3000,26.4100)(5.5000,-33.5100)%
% CIRCLE 1 2 3 0 Black Black  
% 4 2002 1991 2734 2900 2734 2900 2734 2900
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 3169 1991}%
\special{pa 3169 2004}%
\special{fp}%
\special{pa 3168 2036}%
\special{pa 3168 2049}%
\special{fp}%
\special{pa 3166 2081}%
\special{pa 3164 2094}%
\special{fp}%
\special{pa 3161 2126}%
\special{pa 3160 2138}%
\special{fp}%
\special{pa 3155 2170}%
\special{pa 3153 2183}%
\special{fp}%
\special{pa 3147 2215}%
\special{pa 3145 2227}%
\special{fp}%
\special{pa 3138 2259}%
\special{pa 3135 2271}%
\special{fp}%
\special{pa 3127 2302}%
\special{pa 3123 2315}%
\special{fp}%
\special{pa 3114 2345}%
\special{pa 3110 2358}%
\special{fp}%
\special{pa 3099 2388}%
\special{pa 3095 2400}%
\special{fp}%
\special{pa 3084 2430}%
\special{pa 3078 2442}%
\special{fp}%
\special{pa 3065 2471}%
\special{pa 3060 2483}%
\special{fp}%
\special{pa 3046 2512}%
\special{pa 3040 2524}%
\special{fp}%
\special{pa 3025 2552}%
\special{pa 3019 2563}%
\special{fp}%
\special{pa 3003 2591}%
\special{pa 2996 2602}%
\special{fp}%
\special{pa 2979 2629}%
\special{pa 2972 2640}%
\special{fp}%
\special{pa 2954 2666}%
\special{pa 2946 2677}%
\special{fp}%
\special{pa 2927 2702}%
\special{pa 2919 2713}%
\special{fp}%
\special{pa 2899 2738}%
\special{pa 2891 2747}%
\special{fp}%
\special{pa 2870 2771}%
\special{pa 2861 2781}%
\special{fp}%
\special{pa 2839 2804}%
\special{pa 2829 2814}%
\special{fp}%
\special{pa 2807 2836}%
\special{pa 2798 2845}%
\special{fp}%
\special{pa 2774 2866}%
\special{pa 2764 2875}%
\special{fp}%
\special{pa 2739 2896}%
\special{pa 2729 2903}%
\special{fp}%
\special{pa 2704 2923}%
\special{pa 2694 2931}%
\special{fp}%
\special{pa 2668 2949}%
\special{pa 2657 2957}%
\special{fp}%
\special{pa 2631 2975}%
\special{pa 2620 2982}%
\special{fp}%
\special{pa 2592 2998}%
\special{pa 2581 3005}%
\special{fp}%
\special{pa 2553 3020}%
\special{pa 2541 3026}%
\special{fp}%
\special{pa 2513 3041}%
\special{pa 2501 3046}%
\special{fp}%
\special{pa 2472 3059}%
\special{pa 2460 3065}%
\special{fp}%
\special{pa 2430 3077}%
\special{pa 2418 3081}%
\special{fp}%
\special{pa 2388 3092}%
\special{pa 2376 3096}%
\special{fp}%
\special{pa 2345 3106}%
\special{pa 2333 3110}%
\special{fp}%
\special{pa 2302 3119}%
\special{pa 2290 3122}%
\special{fp}%
\special{pa 2258 3129}%
\special{pa 2246 3132}%
\special{fp}%
\special{pa 2215 3139}%
\special{pa 2202 3141}%
\special{fp}%
\special{pa 2170 3145}%
\special{pa 2157 3148}%
\special{fp}%
\special{pa 2125 3151}%
\special{pa 2113 3152}%
\special{fp}%
\special{pa 2081 3155}%
\special{pa 2068 3156}%
\special{fp}%
\special{pa 2036 3158}%
\special{pa 2023 3158}%
\special{fp}%
\special{pa 1991 3158}%
\special{pa 1978 3158}%
\special{fp}%
\special{pa 1946 3157}%
\special{pa 1933 3156}%
\special{fp}%
\special{pa 1901 3154}%
\special{pa 1888 3152}%
\special{fp}%
\special{pa 1856 3149}%
\special{pa 1843 3147}%
\special{fp}%
\special{pa 1812 3143}%
\special{pa 1799 3140}%
\special{fp}%
\special{pa 1768 3134}%
\special{pa 1755 3132}%
\special{fp}%
\special{pa 1724 3124}%
\special{pa 1711 3121}%
\special{fp}%
\special{pa 1680 3113}%
\special{pa 1668 3109}%
\special{fp}%
\special{pa 1637 3100}%
\special{pa 1625 3095}%
\special{fp}%
\special{pa 1595 3084}%
\special{pa 1583 3080}%
\special{fp}%
\special{pa 1553 3068}%
\special{pa 1541 3063}%
\special{fp}%
\special{pa 1512 3050}%
\special{pa 1500 3044}%
\special{fp}%
\special{pa 1471 3030}%
\special{pa 1460 3024}%
\special{fp}%
\special{pa 1432 3009}%
\special{pa 1420 3003}%
\special{fp}%
\special{pa 1393 2987}%
\special{pa 1382 2979}%
\special{fp}%
\special{pa 1355 2962}%
\special{pa 1344 2955}%
\special{fp}%
\special{pa 1318 2937}%
\special{pa 1307 2929}%
\special{fp}%
\special{pa 1282 2910}%
\special{pa 1272 2901}%
\special{fp}%
\special{pa 1247 2881}%
\special{pa 1237 2873}%
\special{fp}%
\special{pa 1213 2851}%
\special{pa 1204 2842}%
\special{fp}%
\special{pa 1181 2820}%
\special{pa 1172 2811}%
\special{fp}%
\special{pa 1149 2788}%
\special{pa 1141 2779}%
\special{fp}%
\special{pa 1119 2754}%
\special{pa 1111 2745}%
\special{fp}%
\special{pa 1091 2720}%
\special{pa 1083 2710}%
\special{fp}%
\special{pa 1063 2684}%
\special{pa 1056 2674}%
\special{fp}%
\special{pa 1037 2648}%
\special{pa 1030 2637}%
\special{fp}%
\special{pa 1013 2610}%
\special{pa 1006 2599}%
\special{fp}%
\special{pa 990 2571}%
\special{pa 983 2560}%
\special{fp}%
\special{pa 968 2532}%
\special{pa 962 2520}%
\special{fp}%
\special{pa 948 2492}%
\special{pa 942 2480}%
\special{fp}%
\special{pa 929 2451}%
\special{pa 925 2438}%
\special{fp}%
\special{pa 913 2409}%
\special{pa 908 2396}%
\special{fp}%
\special{pa 897 2366}%
\special{pa 893 2354}%
\special{fp}%
\special{pa 884 2323}%
\special{pa 880 2311}%
\special{fp}%
\special{pa 871 2280}%
\special{pa 868 2268}%
\special{fp}%
\special{pa 861 2236}%
\special{pa 858 2224}%
\special{fp}%
\special{pa 853 2192}%
\special{pa 851 2179}%
\special{fp}%
\special{pa 846 2148}%
\special{pa 844 2135}%
\special{fp}%
\special{pa 840 2103}%
\special{pa 839 2090}%
\special{fp}%
\special{pa 837 2058}%
\special{pa 836 2045}%
\special{fp}%
\special{pa 835 2013}%
\special{pa 835 2000}%
\special{fp}%
\special{pa 835 1968}%
\special{pa 836 1955}%
\special{fp}%
\special{pa 837 1923}%
\special{pa 838 1910}%
\special{fp}%
\special{pa 840 1879}%
\special{pa 842 1866}%
\special{fp}%
\special{pa 846 1834}%
\special{pa 847 1821}%
\special{fp}%
\special{pa 853 1790}%
\special{pa 855 1777}%
\special{fp}%
\special{pa 861 1745}%
\special{pa 864 1733}%
\special{fp}%
\special{pa 871 1701}%
\special{pa 875 1689}%
\special{fp}%
\special{pa 884 1658}%
\special{pa 887 1646}%
\special{fp}%
\special{pa 897 1615}%
\special{pa 902 1603}%
\special{fp}%
\special{pa 913 1573}%
\special{pa 917 1561}%
\special{fp}%
\special{pa 929 1531}%
\special{pa 935 1519}%
\special{fp}%
\special{pa 948 1490}%
\special{pa 954 1479}%
\special{fp}%
\special{pa 968 1450}%
\special{pa 974 1439}%
\special{fp}%
\special{pa 989 1410}%
\special{pa 996 1399}%
\special{fp}%
\special{pa 1013 1372}%
\special{pa 1020 1361}%
\special{fp}%
\special{pa 1037 1334}%
\special{pa 1045 1324}%
\special{fp}%
\special{pa 1063 1297}%
\special{pa 1071 1287}%
\special{fp}%
\special{pa 1091 1262}%
\special{pa 1099 1252}%
\special{fp}%
\special{pa 1119 1227}%
\special{pa 1128 1218}%
\special{fp}%
\special{pa 1150 1194}%
\special{pa 1158 1185}%
\special{fp}%
\special{pa 1181 1161}%
\special{pa 1190 1152}%
\special{fp}%
\special{pa 1213 1131}%
\special{pa 1223 1122}%
\special{fp}%
\special{pa 1247 1101}%
\special{pa 1257 1093}%
\special{fp}%
\special{pa 1282 1073}%
\special{pa 1292 1065}%
\special{fp}%
\special{pa 1318 1046}%
\special{pa 1328 1038}%
\special{fp}%
\special{pa 1355 1020}%
\special{pa 1366 1013}%
\special{fp}%
\special{pa 1393 995}%
\special{pa 1404 989}%
\special{fp}%
\special{pa 1432 973}%
\special{pa 1443 967}%
\special{fp}%
\special{pa 1471 951}%
\special{pa 1483 946}%
\special{fp}%
\special{pa 1512 932}%
\special{pa 1523 926}%
\special{fp}%
\special{pa 1553 914}%
\special{pa 1565 909}%
\special{fp}%
\special{pa 1594 897}%
\special{pa 1607 892}%
\special{fp}%
\special{pa 1637 882}%
\special{pa 1649 878}%
\special{fp}%
\special{pa 1680 869}%
\special{pa 1693 866}%
\special{fp}%
\special{pa 1724 858}%
\special{pa 1736 855}%
\special{fp}%
\special{pa 1768 848}%
\special{pa 1780 845}%
\special{fp}%
\special{pa 1812 839}%
\special{pa 1824 837}%
\special{fp}%
\special{pa 1856 833}%
\special{pa 1869 831}%
\special{fp}%
\special{pa 1901 828}%
\special{pa 1914 827}%
\special{fp}%
\special{pa 1946 825}%
\special{pa 1959 825}%
\special{fp}%
\special{pa 1991 824}%
\special{pa 2004 824}%
\special{fp}%
\special{pa 2036 824}%
\special{pa 2049 825}%
\special{fp}%
\special{pa 2081 827}%
\special{pa 2094 828}%
\special{fp}%
\special{pa 2125 831}%
\special{pa 2138 832}%
\special{fp}%
\special{pa 2170 836}%
\special{pa 2183 838}%
\special{fp}%
\special{pa 2215 843}%
\special{pa 2227 846}%
\special{fp}%
\special{pa 2258 853}%
\special{pa 2271 855}%
\special{fp}%
\special{pa 2302 864}%
\special{pa 2315 867}%
\special{fp}%
\special{pa 2345 875}%
\special{pa 2358 880}%
\special{fp}%
\special{pa 2388 890}%
\special{pa 2400 894}%
\special{fp}%
\special{pa 2430 905}%
\special{pa 2442 911}%
\special{fp}%
\special{pa 2472 923}%
\special{pa 2484 928}%
\special{fp}%
\special{pa 2513 941}%
\special{pa 2524 947}%
\special{fp}%
\special{pa 2553 962}%
\special{pa 2564 968}%
\special{fp}%
\special{pa 2592 985}%
\special{pa 2603 991}%
\special{fp}%
\special{pa 2630 1008}%
\special{pa 2641 1014}%
\special{fp}%
\special{pa 2668 1033}%
\special{pa 2678 1040}%
\special{fp}%
\special{pa 2704 1059}%
\special{pa 2715 1067}%
\special{fp}%
\special{pa 2740 1087}%
\special{pa 2750 1095}%
\special{fp}%
\special{pa 2774 1116}%
\special{pa 2783 1124}%
\special{fp}%
\special{pa 2807 1146}%
\special{pa 2816 1155}%
\special{fp}%
\special{pa 2839 1178}%
\special{pa 2848 1187}%
\special{fp}%
\special{pa 2870 1211}%
\special{pa 2878 1221}%
\special{fp}%
\special{pa 2899 1245}%
\special{pa 2908 1255}%
\special{fp}%
\special{pa 2927 1280}%
\special{pa 2935 1290}%
\special{fp}%
\special{pa 2954 1316}%
\special{pa 2962 1327}%
\special{fp}%
\special{pa 2979 1353}%
\special{pa 2986 1364}%
\special{fp}%
\special{pa 3004 1391}%
\special{pa 3010 1402}%
\special{fp}%
\special{pa 3026 1430}%
\special{pa 3031 1442}%
\special{fp}%
\special{pa 3047 1470}%
\special{pa 3052 1482}%
\special{fp}%
\special{pa 3066 1511}%
\special{pa 3071 1523}%
\special{fp}%
\special{pa 3083 1552}%
\special{pa 3088 1565}%
\special{fp}%
\special{pa 3100 1594}%
\special{pa 3104 1607}%
\special{fp}%
\special{pa 3114 1637}%
\special{pa 3118 1649}%
\special{fp}%
\special{pa 3127 1680}%
\special{pa 3130 1693}%
\special{fp}%
\special{pa 3138 1724}%
\special{pa 3141 1736}%
\special{fp}%
\special{pa 3147 1767}%
\special{pa 3150 1780}%
\special{fp}%
\special{pa 3155 1812}%
\special{pa 3157 1825}%
\special{fp}%
\special{pa 3161 1856}%
\special{pa 3163 1869}%
\special{fp}%
\special{pa 3166 1901}%
\special{pa 3167 1914}%
\special{fp}%
\special{pa 3168 1946}%
\special{pa 3168 1959}%
\special{fp}%
\special{pa 3169 1991}%
\special{pa 3169 1991}%
\special{fp}%
% CIRCLE 0 0 3 0 Black Black  
% 4 1250 2888 1262 2936 1262 2936 1262 2936
% 
\special{pn 20}%
\special{ar 1250 2888 49 49 0.0000000 6.2831853}%
% CIRCLE 0 0 0 0 Black Black  
% 4 3150 2230 3162 2278 3162 2278 3162 2278
% 
\special{sh 1.000}%
\special{ia 3150 2230 49 49 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 3150 2230 49 49 0.0000000 6.2831853}%
% CIRCLE 0 0 0 0 Black Black  
% 4 3177 2013 3189 2061 3189 2061 3189 2061
% 
\special{sh 1.000}%
\special{ia 3177 2013 49 49 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 3177 2013 49 49 0.0000000 6.2831853}%
% CIRCLE 0 0 0 0 Black Black  
% 4 3158 1777 3170 1825 3170 1825 3170 1825
% 
\special{sh 1.000}%
\special{ia 3158 1777 49 49 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 3158 1777 49 49 0.0000000 6.2831853}%
% CIRCLE 0 0 3 0 Black Black  
% 4 3050 1470 3062 1518 3062 1518 3062 1518
% 
\special{pn 20}%
\special{ar 3050 1470 49 49 0.0000000 6.2831853}%
% CIRCLE 0 0 3 0 Black Black  
% 4 2911 1258 2923 1307 2923 1307 2923 1307
% 
\special{pn 20}%
\special{ar 2911 1258 50 50 0.0000000 6.2831853}%
% CIRCLE 0 0 0 0 Black Black  
% 4 2669 1036 2681 1084 2681 1084 2681 1084
% 
\special{sh 1.000}%
\special{ia 2669 1036 49 49 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 2669 1036 49 49 0.0000000 6.2831853}%
% CIRCLE 0 0 0 0 Black Black  
% 4 2396 887 2408 935 2408 935 2408 935
% 
\special{sh 1.000}%
\special{ia 2396 887 49 49 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 2396 887 49 49 0.0000000 6.2831853}%
% CIRCLE 0 0 3 0 Black Black  
% 4 1949 838 1961 886 1961 886 1961 886
% 
\special{pn 20}%
\special{ar 1949 838 49 49 0.0000000 6.2831853}%
% CIRCLE 0 0 3 0 Black Black  
% 4 1666 891 1678 939 1678 939 1678 939
% 
\special{pn 20}%
\special{ar 1666 891 49 49 0.0000000 6.2831853}%
% CIRCLE 0 0 3 0 Black Black  
% 4 1456 975 1468 1024 1468 1024 1468 1024
% 
\special{pn 20}%
\special{ar 1456 975 50 50 0.0000000 6.2831853}%
% CIRCLE 0 0 3 0 Black Black  
% 4 1245 1114 1257 1162 1257 1162 1257 1162
% 
\special{pn 20}%
\special{ar 1245 1114 49 49 0.0000000 6.2831853}%
% CIRCLE 0 0 3 0 Black Black  
% 4 1063 1286 1075 1335 1075 1335 1075 1335
% 
\special{pn 20}%
\special{ar 1063 1286 50 50 0.0000000 6.2831853}%
% CIRCLE 0 0 0 0 Black Black  
% 4 884 1656 896 1704 896 1704 896 1704
% 
\special{sh 1.000}%
\special{ia 884 1656 49 49 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 884 1656 49 49 0.0000000 6.2831853}%
% CIRCLE 0 0 0 0 Black Black  
% 4 832 1905 844 1954 844 1954 844 1954
% 
\special{sh 1.000}%
\special{ia 832 1905 50 50 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 832 1905 50 50 0.0000000 6.2831853}%
% CIRCLE 0 0 0 0 Black Black  
% 4 855 2132 866 2181 866 2181 866 2181
% 
\special{sh 1.000}%
\special{ia 855 2132 50 50 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 855 2132 50 50 0.0000000 6.2831853}%
% CIRCLE 0 0 0 0 Black Black  
% 4 905 2371 917 2420 917 2420 917 2420
% 
\special{sh 1.000}%
\special{ia 905 2371 50 50 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 905 2371 50 50 0.0000000 6.2831853}%
% CIRCLE 0 0 3 0 Black Black  
% 4 1054 2685 1066 2733 1066 2733 1066 2733
% 
\special{pn 20}%
\special{ar 1054 2685 49 49 0.0000000 6.2831853}%
% CIRCLE 0 0 0 0 Black Black  
% 4 2609 2988 2621 3037 2621 3037 2621 3037
% 
\special{sh 1.000}%
\special{ia 2609 2988 50 50 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 2609 2988 50 50 0.0000000 6.2831853}%
% CIRCLE 0 0 3 0 Black Black  
% 4 1475 3049 1487 3097 1487 3097 1487 3097
% 
\special{pn 20}%
\special{ar 1475 3049 49 49 0.0000000 6.2831853}%
% CIRCLE 0 0 0 0 Black Black  
% 4 1903 3166 1915 3214 1915 3214 1915 3214
% 
\special{sh 1.000}%
\special{ia 1903 3166 49 49 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 1903 3166 49 49 0.0000000 6.2831853}%
% CIRCLE 0 0 3 0 Black Black  
% 4 2304 3119 2316 3168 2316 3168 2316 3168
% 
\special{pn 20}%
\special{ar 2304 3119 50 50 0.0000000 6.2831853}%
% CIRCLE 0 0 3 0 Black Black  
% 4 3056 2527 3068 2575 3068 2575 3068 2575
% 
\special{pn 20}%
\special{ar 3056 2527 49 49 0.0000000 6.2831853}%
% CIRCLE 0 0 0 0 Black Black  
% 4 2866 2794 2878 2842 2878 2842 2878 2842
% 
\special{sh 1.000}%
\special{ia 2866 2794 49 49 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 2866 2794 49 49 0.0000000 6.2831853}%
% LINE 3 0 3 0 Black Black  
% 2 2982 1680 3250 1587
% 
\special{pn 4}%
\special{pa 2982 1680}%
\special{pa 3250 1587}%
\special{fp}%
% LINE 3 0 3 0 Black Black  
% 2 2701 1267 2883 1018
% 
\special{pn 4}%
\special{pa 2701 1267}%
\special{pa 2883 1018}%
\special{fp}%
% LINE 3 0 3 0 Black Black  
% 2 2174 999 2210 710
% 
\special{pn 4}%
\special{pa 2174 999}%
\special{pa 2210 710}%
\special{fp}%
% LINE 3 0 3 0 Black Black  
% 2 1087 1536 833 1417
% 
\special{pn 4}%
\special{pa 1087 1536}%
\special{pa 833 1417}%
\special{fp}%
% LINE 3 0 3 0 Black Black  
% 2 1090 2472 807 2601
% 
\special{pn 4}%
\special{pa 1090 2472}%
\special{pa 807 2601}%
\special{fp}%
% LINE 3 0 3 0 Black Black  
% 2 1736 2997 1646 3285
% 
\special{pn 4}%
\special{pa 1736 2997}%
\special{pa 1646 3285}%
\special{fp}%
% LINE 3 0 3 0 Black Black  
% 2 2084 3047 2107 3351
% 
\special{pn 4}%
\special{pa 2084 3047}%
\special{pa 2107 3351}%
\special{fp}%
% LINE 3 0 3 0 Black Black  
% 2 2404 2934 2530 3226
% 
\special{pn 4}%
\special{pa 2404 2934}%
\special{pa 2530 3226}%
\special{fp}%
% LINE 3 0 3 0 Black Black  
% 2 2854 2593 3106 2765
% 
\special{pn 4}%
\special{pa 2854 2593}%
\special{pa 3106 2765}%
\special{fp}%
% CIRCLE 0 0 0 0 Black Black  
% 4 1998 2000 1986 2027 1986 2027 1986 2027
% 
\special{sh 1.000}%
\special{ia 1998 2000 30 30 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 1998 2000 30 30 0.0000000 6.2831853}%
% LINE 3 0 3 0 Black Black  
% 2 2007 2004 3430 2490
% 
\special{pn 4}%
\special{pa 2007 2004}%
\special{pa 3430 2490}%
\special{fp}%
% STR 2 0 3 0 Black Black  
% 4 1950 1816 1950 1916 2 0 0 0
% $0$
\put(19.5000,-19.1600){\makebox(0,0)[lb]{$0$}}%
% STR 2 0 3 0 Black Black  
% 4 3300 1956 3300 2056 2 0 0 0
% $\ba_1$
\put(33.0000,-20.5600){\makebox(0,0)[lb]{$\ba_1$}}%
% STR 2 0 3 0 Black Black  
% 4 3060 1236 3060 1336 2 0 0 0
% $\bb_1$
\put(30.6000,-13.3600){\makebox(0,0)[lb]{$\bb_1$}}%
% STR 2 0 3 0 Black Black  
% 4 2550 796 2550 896 2 0 0 0
% $\ba_2$
\put(25.5000,-8.9600){\makebox(0,0)[lb]{$\ba_2$}}%
% STR 2 0 3 0 Black Black  
% 4 1120 886 1120 986 2 0 0 0
% $\bb_2$
\put(11.2000,-9.8600){\makebox(0,0)[lb]{$\bb_2$}}%
% STR 2 0 3 0 Black Black  
% 4 550 1976 550 2076 2 0 0 0
% $\ba_3$
\put(5.5000,-20.7600){\makebox(0,0)[lb]{$\ba_3$}}%
% STR 2 0 3 0 Black Black  
% 4 1120 3036 1120 3136 2 0 0 0
% $\bb_3$
\put(11.2000,-31.3600){\makebox(0,0)[lb]{$\bb_3$}}%
% STR 2 0 3 0 Black Black  
% 4 1820 3296 1820 3396 2 0 0 0
% $\ba_4$
\put(18.2000,-33.9600){\makebox(0,0)[lb]{$\ba_4$}}%
% STR 2 0 3 0 Black Black  
% 4 2300 3266 2300 3366 2 0 0 0
% $\bb_4$
\put(23.0000,-33.6600){\makebox(0,0)[lb]{$\bb_4$}}%
% STR 2 0 3 0 Black Black  
% 4 2790 2986 2790 3086 2 0 0 0
% $\ba_5$
\put(27.9000,-30.8600){\makebox(0,0)[lb]{$\ba_5$}}%
% STR 2 0 3 0 Black Black  
% 4 3150 2606 3150 2706 2 0 0 0
% $\bb_5$
\put(31.5000,-27.0600){\makebox(0,0)[lb]{$\bb_5$}}%
% STR 2 0 3 0 Black Black  
% 4 3480 2436 3480 2536 2 0 0 0
% branch cut
\put(34.8000,-25.3600){\makebox(0,0)[lb]{branch cut}}%
% STR 2 0 3 0 Black Black  
% 4 2520 2016 2520 2116 2 0 0 0
% $\ell$
\put(25.2000,-21.1600){\makebox(0,0)[lb]{$\ell$}}%
\end{picture}}%


==> excep.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(54.3000,23.9000)(8.1000,-28.1000)%
% LINE 0 0 3 0 Black White  
% 2 2190 420 2190 2800
% 
\special{pn 20}%
\special{pa 2190 420}%
\special{pa 2190 2800}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 2 2400 600 990 600
% 
\special{pn 20}%
\special{pa 2400 600}%
\special{pa 990 600}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 2 2390 2580 980 2580
% 
\special{pn 20}%
\special{pa 2390 2580}%
\special{pa 980 2580}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 2 3200 1410 3200 2800
% 
\special{pn 20}%
\special{pa 3200 1410}%
\special{pa 3200 2800}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 2 3010 2580 4410 2580
% 
\special{pn 20}%
\special{pa 3010 2580}%
\special{pa 4410 2580}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 2 1990 1600 3420 1600
% 
\special{pn 20}%
\special{pa 1990 1600}%
\special{pa 3420 1600}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 2 4200 2810 4200 1420
% 
\special{pn 20}%
\special{pa 4200 2810}%
\special{pa 4200 1420}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 2 1200 2800 1200 1410
% 
\special{pn 20}%
\special{pa 1200 2800}%
\special{pa 1200 1410}%
\special{fp}%
% LINE 0 2 3 0 Black White  
% 2 3990 1600 4680 1600
% 
\special{pn 20}%
\special{pa 3990 1600}%
\special{pa 4680 1600}%
\special{dt 0.045}%
% LINE 0 2 3 0 Black White  
% 2 810 1610 1500 1610
% 
\special{pn 20}%
\special{pa 810 1610}%
\special{pa 1500 1610}%
\special{dt 0.045}%
% CIRCLE 0 0 0 0 Black Black  
% 4 3200 1590 3240 1610 3240 1610 3240 1610
% 
\special{sh 1.000}%
\special{ia 3200 1590 45 45 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 3200 1590 45 45 0.0000000 6.2831853}%
% CIRCLE 0 0 0 0 Black Black  
% 4 1190 2580 1230 2600 1230 2600 1230 2600
% 
\special{sh 1.000}%
\special{ia 1190 2580 45 45 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 1190 2580 45 45 0.0000000 6.2831853}%
% CIRCLE 0 0 0 0 Black Black  
% 4 1200 1610 1240 1630 1240 1630 1240 1630
% 
\special{sh 1.000}%
\special{ia 1200 1610 45 45 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 1200 1610 45 45 0.0000000 6.2831853}%
% CIRCLE 0 0 0 0 Black Black  
% 4 3200 2580 3240 2600 3240 2600 3240 2600
% 
\special{sh 1.000}%
\special{ia 3200 2580 45 45 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 3200 2580 45 45 0.0000000 6.2831853}%
% CIRCLE 0 0 0 0 Black Black  
% 4 4190 2580 4230 2600 4230 2600 4230 2600
% 
\special{sh 1.000}%
\special{ia 4190 2580 45 45 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 4190 2580 45 45 0.0000000 6.2831853}%
% CIRCLE 0 0 0 0 Black Black  
% 4 4210 1600 4250 1620 4250 1620 4250 1620
% 
\special{sh 1.000}%
\special{ia 4210 1600 45 45 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 4210 1600 45 45 0.0000000 6.2831853}%
% LINE 0 2 3 0 Black Black  
% 4 1190 440 1190 1010 1190 1010 1190 1010
% 
\special{pn 20}%
\special{pa 1190 440}%
\special{pa 1190 1010}%
\special{dt 0.045}%
\special{pa 1190 1010}%
\special{pa 1190 1010}%
\special{dt 0.045}%
% CIRCLE 0 0 0 0 Black Black  
% 4 1190 600 1230 620 1230 620 1230 620
% 
\special{sh 1.000}%
\special{ia 1190 600 45 45 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 1190 600 45 45 0.0000000 6.2831853}%
% VECTOR 2 0 3 0 Black Black  
% 2 1200 600 1400 600
% 
\special{pn 8}%
\special{pa 1200 600}%
\special{pa 1400 600}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 600}%
\special{pa 1333 580}%
\special{pa 1347 600}%
\special{pa 1333 620}%
\special{pa 1400 600}%
\special{fp}%
% VECTOR 2 0 3 0 Black Black  
% 2 1200 2580 1400 2580
% 
\special{pn 8}%
\special{pa 1200 2580}%
\special{pa 1400 2580}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 2580}%
\special{pa 1333 2560}%
\special{pa 1347 2580}%
\special{pa 1333 2600}%
\special{pa 1400 2580}%
\special{fp}%
% VECTOR 2 0 3 0 Black Black  
% 2 2180 1600 2380 1600
% 
\special{pn 8}%
\special{pa 2180 1600}%
\special{pa 2380 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 2380 1600}%
\special{pa 2313 1580}%
\special{pa 2327 1600}%
\special{pa 2313 1620}%
\special{pa 2380 1600}%
\special{fp}%
% VECTOR 2 0 3 0 Black Black  
% 2 3200 2580 3400 2580
% 
\special{pn 8}%
\special{pa 3200 2580}%
\special{pa 3400 2580}%
\special{fp}%
\special{sh 1}%
\special{pa 3400 2580}%
\special{pa 3333 2560}%
\special{pa 3347 2580}%
\special{pa 3333 2600}%
\special{pa 3400 2580}%
\special{fp}%
% VECTOR 2 0 3 0 Black Black  
% 2 2200 600 1990 600
% 
\special{pn 8}%
\special{pa 2200 600}%
\special{pa 1990 600}%
\special{fp}%
\special{sh 1}%
\special{pa 1990 600}%
\special{pa 2057 620}%
\special{pa 2043 600}%
\special{pa 2057 580}%
\special{pa 1990 600}%
\special{fp}%
% VECTOR 2 0 3 0 Black Black  
% 2 2180 2580 1970 2580
% 
\special{pn 8}%
\special{pa 2180 2580}%
\special{pa 1970 2580}%
\special{fp}%
\special{sh 1}%
\special{pa 1970 2580}%
\special{pa 2037 2600}%
\special{pa 2023 2580}%
\special{pa 2037 2560}%
\special{pa 1970 2580}%
\special{fp}%
% VECTOR 2 0 3 0 Black Black  
% 2 4200 2580 3990 2580
% 
\special{pn 8}%
\special{pa 4200 2580}%
\special{pa 3990 2580}%
\special{fp}%
\special{sh 1}%
\special{pa 3990 2580}%
\special{pa 4057 2600}%
\special{pa 4043 2580}%
\special{pa 4057 2560}%
\special{pa 3990 2580}%
\special{fp}%
% VECTOR 2 0 3 0 Black Black  
% 2 3190 1600 2980 1600
% 
\special{pn 8}%
\special{pa 3190 1600}%
\special{pa 2980 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 2980 1600}%
\special{pa 3047 1620}%
\special{pa 3033 1600}%
\special{pa 3047 1580}%
\special{pa 2980 1600}%
\special{fp}%
% VECTOR 2 0 3 0 Black Black  
% 2 1200 2580 1200 2390
% 
\special{pn 8}%
\special{pa 1200 2580}%
\special{pa 1200 2390}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 2390}%
\special{pa 1180 2457}%
\special{pa 1200 2443}%
\special{pa 1220 2457}%
\special{pa 1200 2390}%
\special{fp}%
% VECTOR 2 0 3 0 Black Black  
% 2 3200 2580 3200 2390
% 
\special{pn 8}%
\special{pa 3200 2580}%
\special{pa 3200 2390}%
\special{fp}%
\special{sh 1}%
\special{pa 3200 2390}%
\special{pa 3180 2457}%
\special{pa 3200 2443}%
\special{pa 3220 2457}%
\special{pa 3200 2390}%
\special{fp}%
% VECTOR 2 0 3 0 Black Black  
% 2 4200 2580 4200 2390
% 
\special{pn 8}%
\special{pa 4200 2580}%
\special{pa 4200 2390}%
\special{fp}%
\special{sh 1}%
\special{pa 4200 2390}%
\special{pa 4180 2457}%
\special{pa 4200 2443}%
\special{pa 4220 2457}%
\special{pa 4200 2390}%
\special{fp}%
% VECTOR 2 0 3 0 Black Black  
% 2 3200 1580 3200 1790
% 
\special{pn 8}%
\special{pa 3200 1580}%
\special{pa 3200 1790}%
\special{fp}%
\special{sh 1}%
\special{pa 3200 1790}%
\special{pa 3220 1723}%
\special{pa 3200 1737}%
\special{pa 3180 1723}%
\special{pa 3200 1790}%
\special{fp}%
% VECTOR 2 0 3 0 Black Black  
% 2 4200 1610 4200 1820
% 
\special{pn 8}%
\special{pa 4200 1610}%
\special{pa 4200 1820}%
\special{fp}%
\special{sh 1}%
\special{pa 4200 1820}%
\special{pa 4220 1753}%
\special{pa 4200 1767}%
\special{pa 4180 1753}%
\special{pa 4200 1820}%
\special{fp}%
% VECTOR 2 0 3 0 Black Black  
% 2 1200 1610 1200 1820
% 
\special{pn 8}%
\special{pa 1200 1610}%
\special{pa 1200 1820}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 1820}%
\special{pa 1220 1753}%
\special{pa 1200 1767}%
\special{pa 1180 1753}%
\special{pa 1200 1820}%
\special{fp}%
% LINE 0 0 3 0 Black Black  
% 2 5410 2650 6220 1820
% 
\special{pn 20}%
\special{pa 5410 2650}%
\special{pa 6220 1820}%
\special{fp}%
% LINE 0 0 3 0 Black Black  
% 2 5410 1820 6240 2670
% 
\special{pn 20}%
\special{pa 5410 1820}%
\special{pa 6240 2670}%
\special{fp}%
% LINE 0 0 3 0 Black Black  
% 2 5400 1420 6210 590
% 
\special{pn 20}%
\special{pa 5400 1420}%
\special{pa 6210 590}%
\special{fp}%
% LINE 0 0 3 0 Black Black  
% 2 5400 590 6230 1440
% 
\special{pn 20}%
\special{pa 5400 590}%
\special{pa 6230 1440}%
\special{fp}%
% STR 2 0 3 0 Black Black  
% 4 2250 1680 2250 1780 2 0 0 0
% $\delta$
\put(22.5000,-17.8000){\makebox(0,0)[lb]{$\delta$}}%
% STR 2 0 3 0 Black Black  
% 4 2020 670 2020 770 2 0 0 0
% $\delta$
\put(20.2000,-7.7000){\makebox(0,0)[lb]{$\delta$}}%
% STR 2 0 3 0 Black Black  
% 4 2000 2410 2000 2510 2 0 0 0
% $\delta$
\put(20.0000,-25.1000){\makebox(0,0)[lb]{$\delta$}}%
% STR 2 0 3 0 Black Black  
% 4 1260 2690 1260 2790 2 0 0 0
% $\delta^{-1}$
\put(12.6000,-27.9000){\makebox(0,0)[lb]{$\delta^{-1}$}}%
% STR 2 0 3 0 Black Black  
% 4 1230 450 1230 550 2 0 0 0
% $\delta^{-1}$
\put(12.3000,-5.5000){\makebox(0,0)[lb]{$\delta^{-1}$}}%
% STR 2 0 3 0 Black Black  
% 4 1000 2410 1000 2510 2 0 0 0
% $\delta^2$
\put(10.0000,-25.1000){\makebox(0,0)[lb]{$\delta^2$}}%
% STR 2 0 3 0 Black Black  
% 4 1240 1690 1240 1790 2 0 0 0
% $\delta^{-2}$
\put(12.4000,-17.9000){\makebox(0,0)[lb]{$\delta^{-2}$}}%
% STR 2 0 3 0 Black Black  
% 4 1000 1450 1000 1550 2 0 0 0
% $\delta^3$
\put(10.0000,-15.5000){\makebox(0,0)[lb]{$\delta^3$}}%
% STR 2 0 3 0 Black Black  
% 4 980 720 980 820 2 0 0 0
% $\delta^2$
\put(9.8000,-8.2000){\makebox(0,0)[lb]{$\delta^2$}}%
% STR 2 0 3 0 Black Black  
% 4 2930 1440 2930 1540 2 0 0 0
% $\delta^{-1}$
\put(29.3000,-15.4000){\makebox(0,0)[lb]{$\delta^{-1}$}}%
% STR 2 0 3 0 Black Black  
% 4 3250 1690 3250 1790 2 0 0 0
% $\delta^2$
\put(32.5000,-17.9000){\makebox(0,0)[lb]{$\delta^2$}}%
% STR 2 0 3 0 Black Black  
% 4 2930 2400 2930 2500 2 0 0 0
% $\delta^{-2}$
\put(29.3000,-25.0000){\makebox(0,0)[lb]{$\delta^{-2}$}}%
% STR 2 0 3 0 Black Black  
% 4 3250 2680 3250 2780 2 0 0 0
% $\delta^3$
\put(32.5000,-27.8000){\makebox(0,0)[lb]{$\delta^3$}}%
% STR 2 0 3 0 Black Black  
% 4 2270 1060 2270 1160 2 0 0 0
% $\be_4$
\put(22.7000,-11.6000){\makebox(0,0)[lb]{$\be_4$}}%
% STR 2 0 3 0 Black Black  
% 4 3900 2670 3900 2770 2 0 0 0
% $\delta^{-3}$
\put(39.0000,-27.7000){\makebox(0,0)[lb]{$\delta^{-3}$}}%
% STR 2 0 3 0 Black Black  
% 4 4260 2420 4260 2520 2 0 0 0
% $\delta^4$
\put(42.6000,-25.2000){\makebox(0,0)[lb]{$\delta^4$}}%
% STR 2 0 3 0 Black Black  
% 4 3910 1680 3910 1780 2 0 0 0
% $\delta^{-4}$
\put(39.1000,-17.8000){\makebox(0,0)[lb]{$\delta^{-4}$}}%
% STR 2 0 3 0 Black Black  
% 4 4290 1410 4290 1510 2 0 0 0
% $\delta^5$
\put(42.9000,-15.1000){\makebox(0,0)[lb]{$\delta^5$}}%
% STR 2 0 3 0 Black Black  
% 4 3140 980 3140 1080 2 0 0 0
% $\rE_8$
\put(31.4000,-10.8000){\makebox(0,0)[lb]{$\rE_8$}}%
% VECTOR 3 0 3 0 Black Black  
% 2 2810 690 2410 1010
% 
\special{pn 4}%
\special{pa 2810 690}%
\special{pa 2410 1010}%
\special{fp}%
\special{sh 1}%
\special{pa 2410 1010}%
\special{pa 2475 984}%
\special{pa 2452 977}%
\special{pa 2450 953}%
\special{pa 2410 1010}%
\special{fp}%
% STR 2 0 3 0 Black Black  
% 4 2780 540 2780 640 2 0 0 0
% fixed curve
\put(27.8000,-6.4000){\makebox(0,0)[lb]{fixed curve}}%
% STR 2 0 3 0 Black Black  
% 4 5160 970 5160 1070 2 0 0 0
% $\rA_2$
\put(51.6000,-10.7000){\makebox(0,0)[lb]{$\rA_2$}}%
% STR 2 0 3 0 Black Black  
% 4 5160 2180 5160 2280 2 0 0 0
% $\rA_2$
\put(51.6000,-22.8000){\makebox(0,0)[lb]{$\rA_2$}}%
% STR 2 0 3 0 Black Black  
% 4 1570 690 1570 790 2 0 0 0
% $\be_2$
\put(15.7000,-7.9000){\makebox(0,0)[lb]{$\be_2$}}%
% STR 2 0 3 0 Black Black  
% 4 1550 2400 1550 2500 2 0 0 0
% $\be_3$
\put(15.5000,-25.0000){\makebox(0,0)[lb]{$\be_3$}}%
% STR 2 0 3 0 Black Black  
% 4 1000 2040 1000 2140 2 0 0 0
% $\be_1$
\put(10.0000,-21.4000){\makebox(0,0)[lb]{$\be_1$}}%
% STR 2 0 3 0 Black Black  
% 4 2590 1690 2590 1790 2 0 0 0
% $\be_5$
\put(25.9000,-17.9000){\makebox(0,0)[lb]{$\be_5$}}%
% STR 2 0 3 0 Black Black  
% 4 3260 2060 3260 2160 2 0 0 0
% $\be_6$
\put(32.6000,-21.6000){\makebox(0,0)[lb]{$\be_6$}}%
% STR 2 0 3 0 Black Black  
% 4 3620 2410 3620 2510 2 0 0 0
% $\be_7$
\put(36.2000,-25.1000){\makebox(0,0)[lb]{$\be_7$}}%
% STR 2 0 3 0 Black Black  
% 4 4260 2070 4260 2170 2 0 0 0
% $\be_8$
\put(42.6000,-21.7000){\makebox(0,0)[lb]{$\be_8$}}%
% STR 2 0 3 0 Black Black  
% 4 5210 480 5210 580 2 0 0 0
% $\bc_1$
\put(52.1000,-5.8000){\makebox(0,0)[lb]{$\bc_1$}}%
% STR 2 0 3 0 Black Black  
% 4 6220 490 6220 590 2 0 0 0
% $\bc_2$
\put(62.2000,-5.9000){\makebox(0,0)[lb]{$\bc_2$}}%
% STR 2 0 3 0 Black Black  
% 4 5230 1720 5230 1820 2 0 0 0
% $\bd_1$
\put(52.3000,-18.2000){\makebox(0,0)[lb]{$\bd_1$}}%
% STR 2 0 3 0 Black Black  
% 4 6240 1710 6240 1810 2 0 0 0
% $\bd_2$
\put(62.4000,-18.1000){\makebox(0,0)[lb]{$\bd_2$}}%
% VECTOR 2 0 3 0 Black Black  
% 2 2190 1590 2190 1400
% 
\special{pn 8}%
\special{pa 2190 1590}%
\special{pa 2190 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 2190 1400}%
\special{pa 2170 1467}%
\special{pa 2190 1453}%
\special{pa 2210 1467}%
\special{pa 2190 1400}%
\special{fp}%
% STR 2 0 3 0 Black Black  
% 4 2040 1420 2040 1520 2 0 0 0
% $1$
\put(20.4000,-15.2000){\makebox(0,0)[lb]{$1$}}%
% VECTOR 3 0 3 0 Black White  
% 4 5750 1460 5750 1760 5750 1760 5750 1760
% 
\special{pn 4}%
\special{pa 5750 1460}%
\special{pa 5750 1760}%
\special{fp}%
\special{sh 1}%
\special{pa 5750 1760}%
\special{pa 5770 1693}%
\special{pa 5750 1707}%
\special{pa 5730 1693}%
\special{pa 5750 1760}%
\special{fp}%
\special{pa 5750 1760}%
\special{pa 5750 1760}%
\special{fp}%
% VECTOR 3 0 3 0 Black White  
% 2 5790 1750 5790 1460
% 
\special{pn 4}%
\special{pa 5790 1750}%
\special{pa 5790 1460}%
\special{fp}%
\special{sh 1}%
\special{pa 5790 1460}%
\special{pa 5770 1527}%
\special{pa 5790 1513}%
\special{pa 5810 1527}%
\special{pa 5790 1460}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 5850 1580 5850 1680 2 0 0 0
% $f$
\put(58.5000,-16.8000){\makebox(0,0)[lb]{$f$}}%
\end{picture}}%

